Demystifying Objectivity with Operator Algebra Quantum Error Correction

Quantum Darwinism extends the decoherence formalism to explain how objectivity emerges from quantum mechanics. However, existing approaches often capture only partial aspects of objectivity. By connecting quantum Darwinism to operator algebra quantum error correction, we show that the emergence of objectivity can be identified with the algebraic local recoverability of quantum codes. Applying this algebraic framework to stabilizer codes, we show that it yields a far more precise characterization of classicality and redundancy, unifies the traditional measures of objectivity, enables efficient classification via coding-theoretic tools, and supports large-scale Clifford simulations of decoherence dynamics.

==> qd_diagram_v4.tikz <==
\begin{tikzpicture}[
    font=\sffamily\large,
    >=Stealth,
    axis/.style={line width=0.75pt, -{Stealth[length=2.1mm]}},
    bound/.style={line width=0.8pt, draw=black!58},
    phase/.style={line width=0.75pt, dashed, dash pattern=on 4pt off 3pt, draw=black!45},
    hatch/.style={draw=black!22, line width=0.28pt},
    region/.style={align=center, font=\sffamily\normalsize}
]

\definecolor{qdBlue}{RGB}{48,117,173}
\definecolor{qdTeal}{RGB}{0,112,116}
\definecolor{qdGreen}{RGB}{0,128,70}
\definecolor{qdOrange}{RGB}{201,97,18}
\definecolor{qdPink}{RGB}{206,36,116}
\definecolor{qdBlueish}{RGB}{6,140,147}

\def\W{7.9}
\def\H{4.75}

% Allowed region: shared classical center can coexist with local quantum
% degrees of freedom, up to the fixed logical budget.
\begin{scope}
    \clip (0,0) -- (0,\H) -- (\W,0) -- cycle;

    % Redundancy/common-center contribution: grows from left to right.
    \shade[
        left color=white,
        right color=qdBlueish!72
    ] (0,0) rectangle (\W,\H);

    % Quantumness contribution: grows from bottom to top.
    \shade[
        bottom color=white,
        top color=qdPink!72,
        opacity=0.62
    ] (0,0) rectangle (\W,\H);

    % Tiny wash only for label readability.
    \fill[white, opacity=0.04] (0,0) -- (0,\H) -- (\W,0) -- cycle;
\end{scope}
% Forbidden region: large common center and large typical quantum rank would
% require redundantly sharing noncentral logical operators.
\begin{scope}
    \clip (0,\H) -- (\W,\H) -- (\W,0) -- cycle;
    \fill[black!3] (0,\H) -- (\W,\H) -- (\W,0) -- cycle;

    \begin{scope}
        \clip (0,\H) -- (\W,\H) -- (\W,0) -- cycle;
        \foreach \x in {-4.0,-3.55,...,8.35}
            \draw[hatch] (\x,0) -- ++(5.6,5.6);
    \end{scope}
\end{scope}

% No-cloning/capacity boundary.
\draw[bound] (0,\H) -- (\W,0)
    node[pos=0.72, above, sloped, font=\sffamily\normalsize, text=black!62]
    {no-cloning bound};

% Curved dashed regime boundaries, clipped to the allowed region.
\begin{scope}
    \clip (0,0) -- (0,\H) -- (\W,0) -- cycle;

    % Classical/quantum separator.
    \draw[phase]
        (0.04,-1.00)
        .. controls (0.85,0.55) and (1.45,1.08) ..
        (2.15,1.05)
        .. controls (3.05,1.02) and (3.85,1.35) ..
        (5.00,2.05);

    % weak AO / QDO separator.
    \draw[phase]
        (2.30,1.14)
        .. controls (2.0,2) and (2.25,2.85) ..
        (3.22,3.55)
        .. controls (2.88,3.80) and (3.25,4.05) ..
        (3.18,4.25);

    % LAO / SAO separator.
    \draw[phase]
        (4.12,0.02)
        .. controls (3.92,0.34) and (4.02,0.75) ..
        (4.35,1.66);
\end{scope}

% Regime labels.
\node[region, text=black!60] at (3.30,1.85) {
    {\large\bfseries QDO}\\[-1pt]
    %{\normalsize $c_{\rm com}>0,\ \bar q>0$}
};

\node[region, text=black!60] at (2.50,0.32) {
    {\large\bfseries LAO}\\[-1pt]
    %{\normalsize local classical}
};

\node[region, text=black!60] at (5.55,0.30) {
    {\large\bfseries SAO = SQD}\\[-1pt]
};

\node[region, text=black!60] at (1.15,2.00) {
    {\large\bfseries Weak AO/}\\[-1pt]
    {\large\bfseries No AO}
};

\node[region, text=black!55] at (5.30,3.48) {
    {\large\bfseries forbidden}\\[-1pt]
    {\normalsize shared quantum info}
};

% Axes.
\draw[axis] (0,0) -- (8.25,0)
    node[right, font=\sffamily\normalsize, align=left] {$\ell$-redundancy};%$\operatorname{rank}(\bigcap_i Z(M_{f_i}))$\textbf{}
\draw[axis] (0,0) -- (0,5.05)
    node[above, font=\sffamily\normalsize, align=center] {typical fragment\\quantumness $\bar q$};

% Axis cues.
\node[font=\sffamily\normalsize, anchor=north] at (0.75,-0.10) {none};
\node[font=\sffamily\normalsize, anchor=north] at (6.85,-0.10) {large};
\node[font=\sffamily\normalsize, rotate=90, anchor=south] at (-0.20,0.88)
    {$\bar q=0$};
\node[font=\sffamily\normalsize, rotate=90, anchor=south] at (-0.20,4.15)
    {large $\bar q$};

\end{tikzpicture}
